Thruster-assisted center manifold shaping in bipedal legged locomotion

This work tries to contribute to the design of legged robots with capabilities boosted through thruster-assisted locomotion. Our long-term goal is the development of robots capable of negotiating unstructured environments, including land and air, by leveraging legs and thrusters collaboratively. These robots could be used in a broad number of applications including search and rescue operations, space exploration, automated package handling in residential spaces and digital agriculture, to name a few. In all of these examples, the unique capability of thruster-assisted mobility greatly broadens the locomotion designs possibilities for these systems. In an effort to demonstrate thrusters effectiveness in the robustification and efficiency of bipedal locomotion gaits, this work explores their effects on the gait limit cycles and proposes new design paradigms based on shaping these center manifolds with strong foliations. Unilateral contact force feasibility conditions are resolved in an optimal control scheme.

==> figures/LimitCycles_Param_ThreeValues_60_wVF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.4,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=-1.7,
ymax=-1.1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{d}\alpha$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.392699081698724	-1.27298992459523\\
0.378369009945508	-1.25554615795659\\
0.364038938192291	-1.2395654076474\\
0.349708866439074	-1.22510117318191\\
0.335378794685858	-1.21220390661438\\
0.321048722932641	-1.20092018950108\\
0.306718651179425	-1.19129190969421\\
0.292388579426208	-1.18335546700612\\
0.278058507672991	-1.1771410390766\\
0.263728435919775	-1.17267193914201\\
0.249398364166558	-1.16996409552428\\
0.235068292413342	-1.16902567843334\\
0.220738220660125	-1.16985689328461\\
0.206408148906908	-1.17244995162478\\
0.192078077153692	-1.17678922162192\\
0.177748005400475	-1.18285155074216\\
0.163417933647259	-1.19060674456817\\
0.149087861894042	-1.20001817848196\\
0.134757790140825	-1.21104351370683\\
0.120427718387609	-1.22363548628546\\
};
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.120427718387609	-1.22363548628546\\
0.107199959846178	-1.21761422816547\\
0.0939722013047473	-1.21305426482576\\
0.0807444427633166	-1.20996704807731\\
0.0675166842218859	-1.20835883498999\\
0.0542889256804552	-1.20823054784118\\
0.0410611671390245	-1.20957772988078\\
0.0278334085975938	-1.21239059907397\\
0.0146056500561631	-1.21665419785113\\
0.00137789151473237	-1.22234863290077\\
-0.0118498670266983	-1.22944939548315\\
-0.025077625568129	-1.23792774986278\\
-0.0383053841095598	-1.24775117542953\\
-0.0515331426509905	-1.25888384698018\\
-0.0647609011924212	-1.27128713745798\\
-0.0779886597338519	-1.28492012810803\\
-0.0912164182752826	-1.29974011235521\\
-0.104444176816713	-1.31570308156495\\
-0.117671935358144	-1.33276418301203\\
-0.130899693899575	-1.35087814267313\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.130899693899575	-1.35087814267313\\
-0.144678609046898	-1.35330445698987\\
-0.158457524194222	-1.35712658866197\\
-0.172236439341546	-1.3623265668509\\
-0.186015354488869	-1.36888257668189\\
-0.199794269636193	-1.37676924883799\\
-0.213573184783517	-1.38595798980217\\
-0.22735209993084	-1.39641734261936\\
-0.241131015078164	-1.4081133677684\\
-0.254909930225488	-1.42101003395038\\
-0.268688845372811	-1.43506960924729\\
-0.282467760520135	-1.45025304409472\\
-0.296246675667459	-1.46652033874215\\
-0.310025590814782	-1.4838308892426\\
-0.323804505962106	-1.50214380742545\\
-0.33758342110943	-1.52141821168157\\
-0.351362336256753	-1.54161348666565\\
-0.365141251404077	-1.56268951115262\\
-0.3789201665514	-1.58460685424656\\
-0.392699081698724	-1.60732694092166\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.392699081698724	-1.27298992459523\\
-0.392699081698724	-1.60732694092166\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
0.120427718387609	-2\\
0.120427718387609	0\\
};
\addplot [color=black, dotted, forget plot]
  table[row sep=crcr]{%
-0.130899693899575	-2\\
-0.130899693899575	0\\
};
\addplot[-Straight Barb, color=red, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={3/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.362446707997489	-1.74896870097642	-0.0379615808430674	0.032110883482871\\
0.362446707997489	-1.66281260733226	-0.0360915522301084	0.0313657777742817\\
0.362446707997489	-1.5766565136881	-0.0342215236171494	0.0306583036671364\\
0.362446707997489	-1.49050042004394	-0.0323514950041904	0.0299884611614349\\
0.362446707997489	-1.40434432639978	-0.0304814663912314	0.0293562502571773\\
0.362446707997489	-1.31818823275562	-0.0286114377782724	0.0287616709543636\\
0.362446707997489	-1.23203213911147	-0.0267414091653135	0.0282047232529939\\
0.362446707997489	-1.14587604546731	-0.0248713805523545	0.027685407153068\\
0.332194334296254	-1.7428880057507	-0.0378295986050408	0.025382501234039\\
0.332194334296254	-1.65703145374327	-0.035966071580162	0.0246636894531486\\
0.332194334296254	-1.57117490173585	-0.0341025445552831	0.0239811812975556\\
0.332194334296254	-1.48531834972843	-0.0322390175304043	0.0233349767672602\\
0.332194334296254	-1.399461797721	-0.0303754905055254	0.0227250758622622\\
0.332194334296254	-1.31360524571358	-0.0285119634806465	0.0221514785825618\\
0.332194334296254	-1.22774869370616	-0.0266484364557677	0.0216141849281588\\
0.332194334296254	-1.14189214169873	-0.0247849094308888	0.0211131948990534\\
0.301941960595019	-1.73700548855388	-0.0377019178455149	0.0186335493504975\\
0.301941960595019	-1.65143871571871	-0.0358446805132236	0.0179410046385824\\
0.301941960595019	-1.56587194288355	-0.0339874431809322	0.0172834369323197\\
0.301941960595019	-1.48030517004838	-0.0321302058486408	0.0166608462317092\\
0.301941960595019	-1.39473839721321	-0.0302729685163494	0.016073232536751\\
0.301941960595019	-1.30917162437805	-0.028415731184058	0.0155205958474451\\
0.301941960595019	-1.22360485154288	-0.0265584938517667	0.0150029361637915\\
0.301941960595019	-1.13803807870771	-0.0247012565194753	0.0145202534857901\\
0.271689586893784	-1.7313228990792	-0.0375785765417965	0.0118684755516824\\
0.271689586893784	-1.64603605676003	-0.0357274151357967	0.0112021604599903\\
0.271689586893784	-1.56074921444085	-0.0338762537297969	0.0105694976456563\\
0.271689586893784	-1.47546237212168	-0.0320250923237971	0.00997048710868061\\
0.271689586893784	-1.39017552980251	-0.0301739309177972	0.00940512884906307\\
0.271689586893784	-1.30488868748334	-0.0283227695117974	0.00887342286680372\\
0.271689586893784	-1.21960184516416	-0.0264716081057976	0.00837536916190255\\
0.271689586893784	-1.13431500284499	-0.0246204466997977	0.00791096773435957\\
0.241437213192549	-1.72584185783015	-0.0374596098671135	0.00509162247559209\\
0.241437213192549	-1.64082501754295	-0.035614308888438	0.00445149034385939\\
0.241437213192549	-1.55580817725575	-0.0337690079097625	0.00384368811776975\\
0.241437213192549	-1.47079133696855	-0.0319237069310869	0.00326821579732317\\
0.241437213192549	-1.38577449668135	-0.0300784059524114	0.00272507338251966\\
0.241437213192549	-1.30075765639415	-0.0282331049737358	0.00221426087335922\\
0.241437213192549	-1.21574081610696	-0.0263878039950603	0.00173577826984184\\
0.241437213192549	-1.13072397581976	-0.0245425030163847	0.00128962557196753\\
0.211184839491314	-1.72056386341506	-0.0373450503489438	-0.00169276917539321\\
0.211184839491314	-1.63580702285274	-0.0355053926962865	-0.00230677291204005\\
0.211184839491314	-1.55105018229042	-0.0336657350436291	-0.00288976635895726\\
0.211184839491314	-1.4662933417281	-0.0318260773909718	-0.00344174951614484\\
0.211184839491314	-1.38153650116579	-0.0299864197383145	-0.00396272238360277\\
0.211184839491314	-1.29677966060347	-0.0281467620856571	-0.00445268496133106\\
0.211184839491314	-1.21202282004115	-0.0263071044329998	-0.00491163724932971\\
0.211184839491314	-1.12726597947883	-0.0244674467803425	-0.00533957924759873\\
0.180932465790079	-1.71549029958494	-0.0372349280217734	-0.00848055735403657\\
0.180932465790079	-1.63098338827533	-0.0354006951142969	-0.00906849392836787\\
0.180932465790079	-1.54647647696573	-0.0335664622068204	-0.00962673673631879\\
0.180932465790079	-1.46196956565613	-0.0317322292993439	-0.0101552857778894\\
0.180932465790079	-1.37746265434653	-0.0298979963918673	-0.0106541410530795\\
0.180932465790079	-1.29295574303692	-0.0280637634843908	-0.0111233025618894\\
0.180932465790079	-1.20844883172732	-0.0262295305769143	-0.0115627703043188\\
0.180932465790079	-1.12394192041772	-0.0243952976694378	-0.0119725442803679\\
0.150680092088844	-1.71062244200795	-0.037129270574137	-0.0152676952725433\\
0.150680092088844	-1.6263553266381	-0.0353002424670366	-0.015829631417117\\
0.150680092088844	-1.54208821126825	-0.0334712143599363	-0.0163631869483284\\
0.150680092088844	-1.4578210958984	-0.0316421862528359	-0.0168683618661775\\
0.150680092088844	-1.37355398052855	-0.0298131581457356	-0.0173451561706643\\
0.150680092088844	-1.2892868651587	-0.0279841300386352	-0.0177935698617887\\
0.150680092088844	-1.20501974978885	-0.0261551019315349	-0.0182136029395509\\
0.150680092088844	-1.120752634419	-0.0243260738244346	-0.0186052554039508\\
};
\addplot[-Straight Barb, color=green, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={3/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
0.0925024503556995	-1.70184358028248	-0.0352384198687847	0.00945276946774917\\
0.0925024503556995	-1.61800892115526	-0.0335025371166279	0.00896420522766602\\
0.0925024503556995	-1.53417426202805	-0.031766654364471	0.00850031594920323\\
0.0925024503556995	-1.45033960290083	-0.0300307716123141	0.0080611016323608\\
0.0925024503556995	-1.36650494377362	-0.0282948888601572	0.00764656227713873\\
0.0925024503556995	-1.2826702846464	-0.0265590061080003	0.00725669788353703\\
0.0925024503556995	-1.19883562551918	-0.0248231233558434	0.00689150845155568\\
0.0925024503556995	-1.11500096639197	-0.0230872406036866	0.0065509939811947\\
0.0645771823237902	-1.69790367333185	-0.0351568400473612	0.00341258287918904\\
0.0645771823237902	-1.61426309829087	-0.0334249760056192	0.00294672625169991\\
0.0645771823237902	-1.53062252324989	-0.0316931119638773	0.00250439773671023\\
0.0645771823237902	-1.44698194820891	-0.0299612479221354	0.00208559733422\\
0.0645771823237902	-1.36334137316794	-0.0282293838803935	0.00169032504422922\\
0.0645771823237902	-1.27970079812696	-0.0264975198386515	0.00131858086673789\\
0.0645771823237902	-1.19606022308598	-0.0247656557969096	0.000970364801746012\\
0.0645771823237902	-1.112419648045	-0.0230337917551677	0.000645676849253586\\
0.0366519142918809	-1.69414246353283	-0.0350789603340621	-0.00261126428957852\\
0.0366519142918809	-1.61068716976274	-0.033350932731399	-0.0030544768704751\\
0.0366519142918809	-1.52723187599265	-0.0316229051287358	-0.00347530497758903\\
0.0366519142918809	-1.44377658222256	-0.0298948775260726	-0.0038737486109203\\
0.0366519142918809	-1.36032128845247	-0.0281668499234095	-0.00424980777046891\\
0.0366519142918809	-1.27686599468238	-0.0264388223207463	-0.00460348245623487\\
0.0366519142918809	-1.19341070091229	-0.0247107947180832	-0.00493477266821817\\
0.0366519142918809	-1.1099554071422	-0.02298276711542	-0.00524367840641882\\
0.00872664625997165	-1.69056061305032	-0.0350047944396919	-0.00861602762357363\\
0.00872664625997165	-1.60728176511681	-0.0332804203293622	-0.00903666031229165\\
0.00872664625997165	-1.5240029171833	-0.0315560462190326	-0.00943604892582189\\
0.00872664625997165	-1.44072406924978	-0.0298316721087029	-0.00981419346416435\\
0.00872664625997165	-1.35744522131627	-0.0281072979983733	-0.010171093927319\\
0.00872664625997165	-1.27416637338276	-0.0263829238880436	-0.0105067503152859\\
0.00872664625997165	-1.19088752544924	-0.024658549777714	-0.0108211626280651\\
0.00872664625997165	-1.10760867751573	-0.0229341756673843	-0.0111143308656564\\
-0.0191986217719376	-1.68715873006786	-0.0349343549573157	-0.0145990152940586\\
-0.0191986217719376	-1.60404746257684	-0.0332134507722262	-0.0149971322740191\\
-0.0191986217719376	-1.52093619508581	-0.0314925465871368	-0.0153751423357998\\
-0.0191986217719376	-1.43782492759478	-0.0297716424020474	-0.0157330454794006\\
-0.0191986217719376	-1.35471366010375	-0.0280507382169579	-0.0160708417048217\\
-0.0191986217719376	-1.27160239261273	-0.0263298340318685	-0.0163885310120629\\
-0.0191986217719376	-1.1884911251217	-0.024608929846779	-0.0166861134011243\\
-0.0191986217719376	-1.10537985763067	-0.0228880256616896	-0.0169635888720058\\
-0.0471238898038469	-1.68393737207681	-0.0348676534303648	-0.0205575855820093\\
-0.0471238898038469	-1.60098479217155	-0.0331500350347803	-0.0209332505421007\\
-0.0471238898038469	-1.51803221226629	-0.0314324166391958	-0.0212899425244097\\
-0.0471238898038469	-1.43507963236103	-0.0297147982436114	-0.0216276615289362\\
-0.0471238898038469	-1.35212705245576	-0.0279971798480269	-0.0219464075556804\\
-0.0471238898038469	-1.2691744725505	-0.0262795614524424	-0.0222461806046422\\
-0.0471238898038469	-1.18622189264524	-0.0245619430568579	-0.0225269806758216\\
-0.0471238898038469	-1.10326931273998	-0.0228443246612735	-0.0227888077692186\\
-0.0750491578357562	-1.68089704899101	-0.0348047004171294	-0.0264891444012355\\
-0.0750491578357562	-1.59809423869589	-0.0330901831552019	-0.0268424200470306\\
-0.0750491578357562	-1.51529142840077	-0.0313756658932743	-0.0271778534884927\\
-0.0750491578357562	-1.43248861810564	-0.0296611486313467	-0.0274954447256217\\
-0.0750491578357562	-1.34968580781052	-0.0279466313694192	-0.0277951937584175\\
-0.0750491578357562	-1.26688299751539	-0.0262321141074916	-0.0280771005868803\\
-0.0750491578357562	-1.18408018722027	-0.0245175968455641	-0.02834116521101\\
-0.0750491578357562	-1.10127737692515	-0.0228030795836365	-0.0285873876308066\\
-0.102974425867665	-1.67803822608733	-0.0347455055516449	-0.0323911428264294\\
-0.102974425867665	-1.59537624450667	-0.0330339042929432	-0.032722090425076\\
-0.102974425867665	-1.51271426292602	-0.0313223030342415	-0.0330363234985384\\
-0.102974425867665	-1.43005228134536	-0.0296107017755397	-0.0333338420468167\\
-0.102974425867665	-1.3473902997647	-0.027899100516838	-0.0336146460699108\\
-0.102974425867665	-1.26472831818405	-0.0261874992581363	-0.0338787355678207\\
-0.102974425867665	-1.18206633660339	-0.0244758979994346	-0.0341261105405464\\
-0.102974425867665	-1.09940435502273	-0.0227642967407329	-0.034356770988088\\
};
\addplot[-Straight Barb, color=blue, point meta={sqrt((\thisrow{u})^2+(\thisrow{v})^2)}, point meta min=0, quiver={u=\thisrow{u}, v=\thisrow{v}, every arrow/.append style={-{Straight Barb[angle'=18.263, scale={3/1000*\pgfplotspointmetatransformed}]}}}]
 table[row sep=crcr] {%
x	y	u	v\\
-0.159988514766147	-1.67276675544449	-0.0265047801962263	-0.00651066834942179\\
-0.159988514766147	-1.59036445222063	-0.0251991259993679	-0.00672917459181349\\
-0.159988514766147	-1.50796214899676	-0.0238934718025094	-0.00693664516539753\\
-0.159988514766147	-1.42555984577289	-0.022587817605651	-0.00713308007017391\\
-0.159988514766147	-1.34315754254903	-0.0212821634087925	-0.00731847930614263\\
-0.159988514766147	-1.26075523932516	-0.0199765092119341	-0.00749284287330369\\
-0.159988514766147	-1.17835293610129	-0.0186708550150757	-0.00765617077165708\\
-0.159988514766147	-1.09595063287743	-0.0173652008182172	-0.00780846300120282\\
-0.189077335632719	-1.67037039207255	-0.0264668101180687	-0.0111700563419438\\
-0.189077335632719	-1.58808613630543	-0.0251630263684102	-0.0113709035928553\\
-0.189077335632719	-1.50580188053831	-0.0238592426187516	-0.0115616070432158\\
-0.189077335632719	-1.42351762477119	-0.0225554588690931	-0.0117421666930251\\
-0.189077335632719	-1.34123336900407	-0.0212516751194345	-0.0119125825422833\\
-0.189077335632719	-1.25894911323695	-0.0199478913697759	-0.0120728545909905\\
-0.189077335632719	-1.17666485746983	-0.0186441076201174	-0.0122229828391466\\
-0.189077335632719	-1.09438060170271	-0.0173403238704588	-0.0123629672867516\\
-0.218166156499291	-1.6681725877197	-0.0264319861827549	-0.0157933493032596\\
-0.218166156499291	-1.58599659817686	-0.0251299178978902	-0.0159765801904099\\
-0.218166156499291	-1.50382060863401	-0.0238278496130254	-0.0161505569923506\\
-0.218166156499291	-1.42164461909117	-0.0225257813281606	-0.0163152797090817\\
-0.218166156499291	-1.33946862954833	-0.0212237130432958	-0.0164707483406032\\
-0.218166156499291	-1.25729264000549	-0.0199216447584311	-0.016616962886915\\
-0.218166156499291	-1.17511665046264	-0.0186195764735663	-0.0167539233480173\\
-0.218166156499291	-1.0929406609198	-0.0173175081887015	-0.0168816297239099\\
-0.247254977365863	-1.66617365534438	-0.0264003133490724	-0.020378503972248\\
-0.247254977365863	-1.58409613537668	-0.0250998053023201	-0.0205441582917391\\
-0.247254977365863	-1.50201861540897	-0.0237992972555677	-0.0207014462314579\\
-0.247254977365863	-1.41994109544127	-0.0224987892088154	-0.0208503677914044\\
-0.247254977365863	-1.33786357547357	-0.021198281162063	-0.0209909229715787\\
-0.247254977365863	-1.25578605550586	-0.0198977731153107	-0.0211231117719806\\
-0.247254977365863	-1.17370853553816	-0.0185972650685584	-0.0212469341926103\\
-0.247254977365863	-1.09163101557046	-0.017296757021806	-0.0213623902334678\\
-0.276343798232435	-1.66437387211988	-0.0263717960087971	-0.0249235050546306\\
-0.276343798232435	-1.58238501142432	-0.0250726927571322	-0.0250716195274425\\
-0.276343798232435	-1.50039615072876	-0.0237735895054673	-0.0252122534713245\\
-0.276343798232435	-1.4184072900332	-0.0224744862538024	-0.0253454068862766\\
-0.276343798232435	-1.33641842933764	-0.0211753830021375	-0.0254710797722988\\
-0.276343798232435	-1.25442956864208	-0.0198762797504727	-0.0255892721293911\\
-0.276343798232435	-1.17244070794652	-0.0185771764988078	-0.0256999839575535\\
-0.276343798232435	-1.09045184725096	-0.0172780732471429	-0.025803215256786\\
-0.305432619099008	-1.66277348153822	-0.0263464380200297	-0.0294263630161301\\
-0.305432619099008	-1.58086345781713	-0.0250485839303731	-0.0295569710700916\\
-0.305432619099008	-1.49895343409603	-0.0237507298407164	-0.0296809827576913\\
-0.305432619099008	-1.41704341037494	-0.0224528757510598	-0.0297983980789294\\
-0.305432619099008	-1.33513338665384	-0.0211550216614031	-0.0299092170338058\\
-0.305432619099008	-1.25322336293275	-0.0198571675717465	-0.0300134396223205\\
-0.305432619099008	-1.17131333921165	-0.0185593134820899	-0.0301110658444735\\
-0.305432619099008	-1.08940331549056	-0.0172614593924332	-0.0302020957002649\\
-0.33452143996558	-1.66137269529966	-0.0263242427371344	-0.0338851119139639\\
-0.33452143996558	-1.57953167582677	-0.0250274820111672	-0.0339982434905242\\
-0.33452143996558	-1.49769065635388	-0.0237307212852	-0.0341056613510967\\
-0.33452143996558	-1.41584963688099	-0.0224339605592328	-0.0342073654956812\\
-0.33452143996558	-1.3340086174081	-0.0211371998332656	-0.0343033559242779\\
-0.33452143996558	-1.25216759793521	-0.0198404391072984	-0.0343936326368867\\
-0.33452143996558	-1.17032657846233	-0.0185436783813312	-0.0344781956335075\\
-0.33452143996558	-1.08848555898944	-0.0172469176553639	-0.0345570449141405\\
-0.363610260832152	-1.66017169498892	-0.0263052130372984	-0.0382978072693803\\
-0.363610260832152	-1.57838983809291	-0.0250093897349684	-0.0383934886545729\\
-0.363610260832152	-1.49660798119691	-0.0237135664326384	-0.038484337646574\\
-0.363610260832152	-1.4148261243009	-0.0224177431303085	-0.0385703542453836\\
-0.363610260832152	-1.3330442674049	-0.0211219198279785	-0.0386515384510015\\
-0.363610260832152	-1.25126241050889	-0.0198260965256485	-0.038727890263428\\
-0.363610260832152	-1.16948055361288	-0.0185302732233186	-0.0387994096826629\\
-0.363610260832152	-1.08769869671688	-0.0172344499209886	-0.0388660967087062\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
